Rate-Independent Gradient Crystal Plasticity Theory -- Robust Algorithmic Formulations based on Incremental Energy Minimization

Numerically robust algorithmic formulations suitable for rate-independent crystal plasticity are presented. They cover classic local models as well as gradient-enhanced theories in which the gradients of the plastic slips are incorporated by means of the micromorphic approach. The elaborated algorithmic formulations rely on the underlying variational structure of (associative) crystal plasticity. To be more precise and in line with so-called variational constitutive updates or incremental energy minimization principles, an incrementally defined energy derived from the underlying time-continuous constitutive model represents the starting point of the novel numerically robust algorithmic formulations. This incrementally defined potential allows to compute all variables jointly as minimizers of this energy. While such discrete variational constitutive updates are not new in general, they are considered here in order to employ powerful techniques from non-linear constrained optimization theory in order to compute robustly the aforementioned minimizers. The analyzed prototype models are based on (1) nonlinear complementarity problem (NCP) functions as well as on (2) the augmented Lagrangian formulation. Numerical experiments show the numerical robustness of the resulting algorithmic formulations. Furthermore, it is shown that the novel algorithmic ideas can also be integrated into classic, non-variational, return-mapping schemes.

==> Condition_scaling.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$ \mathrm{log}\, \mathrm{Cond} \, K $}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0, 
        xmax =  17, 
%        ymin =  0.0, 
        ymax =  11, 
%        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
%        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        x tick label style={/pgf/number format/fixed},
        y tick label style={/pgf/number format/fixed},
        scaled ticks=true,
        xlabel = {Increment of the Newton iteration},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
             mark = \empty,
             line width = 1.2pt]
             table {./Condition_001_m1.txt};
        \addplot[color = green,
             mark = \empty,
             dashed,
             line width = 1.2pt]
             table {./Condition_001_0.txt};
        \addplot[color = red,
             mark = \empty,
             dash dot,
             line width = 1.2pt]
             table {./Condition_001_1.txt};
        \addplot[color = black,
             mark = \empty,
             dash dot,
             line width = 1.2pt]
             table {./Condition_001_2.txt};
%        \addplot[color = purple,
%            mark = \empty,
%            dash dot,
%            line width = 1.2pt]
%            table {./Condition_1000.txt};
        \legend{$ \num{1e-1}\,\mu $, $ \mu  $, $  \num{1e1}\,\mu $, $ \num{1e2}\,\mu  $}
      \end{axis}
    \end{tikzpicture}%
    \subcaption{Condition number at $ F_{12} = \num{4e-2} $.}
  \end{minipage}
% second time step
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
      \begin{tikzpicture}
          \begin{axis}[
          width = 1.\linewidth, 
          height = 0.8\linewidth,
          xmin =  0, 
          xmax =  17, 
          %        ymin =  0.0, 
          ymax =  11, 
          %        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
          %        ytick = {0.0, 0.05, 0.1, 0.15},
          %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
          x tick label style={/pgf/number format/fixed},
          y tick label style={/pgf/number format/fixed},
          scaled ticks=true,
          xlabel = {Increment of the Newton iteration},
          legend cell align=left,
          legend pos=south east
          ]
          %                 
          \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Condition_002_m1.txt};
          \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Condition_002_0.txt};
          \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Condition_002_1.txt};
          \addplot[color = black,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Condition_002_2.txt};
          %        \addplot[color = purple,
          %            mark = \empty,
          %            dash dot,
          %            line width = 1.2pt]
          %            table {./Condition_1000.txt};
          \legend{$ \num{1e-1}\,\mu $, $ \mu  $, $  \num{1e1}\,\mu $, $ \num{1e2}\,\mu  $}
          \end{axis}
      \end{tikzpicture}
      \subcaption{Condition number at $ F_{12} = \num{8e-2} $.}
  \end{minipage}
%  
  \caption{FCC crystal subjected to simple shear. Effect of scaling parameter $w$ within the modified Fischer-Burmeister function on condition number $K$ of tangent $\partial G\ssi/\partial \dlambda^{(j)} $ during a Newton iteration (condition number is based on the spectral norm). The results correspond to two different time steps ($ F_{12} = \num{4e-2} $ and $ F_{12} = \num{8e-2} $).}
  \label{fig:condition_scaling}
\end{figure}


==> Tensiletest_comp.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{Force [\si{\kilo\newton\per\milli\metre}]}
  \end{minipage}
%
  \begin{minipage}[t]{0.9\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.5\linewidth,
        xmin =  0.0, 
        xmax =  5.0, 
        ymin =  0.0, 
%        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0, 5.0},
%        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {Displacement [\si{\milli\metre}]},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Ref_SB2003.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Tensile_Var_440_BE_loc_corr.txt};
        \addplot[color = red,
                mark = \empty,
                dash dot,
                line width = 1.2pt]
                table {./Tensile_Var_BE_loc_fixed.txt};
%        \addplot[color = red,
%                 mark = \empty,
%                 dash dot,
%                 line width = 1.2pt]
%                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{Schmid-Baldassari 2003, Variational local, Variational local fixed}
      \end{axis}
      \end{tikzpicture}
  \end{minipage}
%  
  \caption{Simulated Force-Displacement response of a tensiletest.}
  \label{fig: Tensiletest_forcedisp}
\end{figure}


==> Tensiletest_idPlast.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{Force [\si{\kilo\newton\per\milli\metre}]}
  \end{minipage}
%
  \begin{minipage}[t]{0.9\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.5\linewidth,
        xmin =  0.0, 
        xmax =  4.2, 
        ymin =  0.0, 
%        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
%        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
%        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {Displacement [\si{\micro\metre}]},
        legend cell align=left,
        legend pos=south west
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Tensile_idPlast_Var_BE_local.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Tensile_idPlast_Var_BE_1em6.txt};
        \addplot[color = red,
                mark = \empty,
                dash dot,
                line width = 1.2pt]
                table {./Tensile_idPlast_Var_BE_2.txt};
%        \addplot[color = red,
%                 mark = \empty,
%                 dash dot,
%                 line width = 1.2pt]
%                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{$c_2=0$ (local),$ c_2 = \SI{1e-6}{\mega\pascal\metre} $ ,  $ c_2 = \SI{2}{\mega\pascal\metre} $}
      \end{axis}
      \end{tikzpicture}
  \end{minipage}
%  
  \caption{Tensile test of a single crystal: Force-Displacement response for three different length scale parameters: $c_2=0$ (local model), $c_2=1\times 10^{-6}$~MPam and $c_2=2$~MPam; see Eq.~\eqref{eq-psi-micromorph}$_2$. Since plane strain conditions are considered, the force has been normalized by a thickness.}
  \label{fig: Tensiletest_forcedisp}
\end{figure}


==> TikZPicure_Kai.txt <==
\begin{figure}[h]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{load $F$ [kN]}
  \end{minipage}
%
  \begin{minipage}[t]{0.3\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.2\linewidth, 
        height = 1.6\linewidth,
        xmin =  0.0, 
        xmax =  0.05, 
        ymin =  0.0, 
        ymax =  1.6, 
        xtick = {0.0, 0.025, 0.05},
        ytick = {0.0, 0.4, 0.8, 1.2, 1.6},
        xticklabels = {0.0, 0.025, 0.05},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {disp $\bar{u}$ [mm]}]
%                 
        \addplot[color = TRRBlue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Standard_r3.txt};
        \addplot[color = TRRGreen,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Standard_r4.txt};
%        
      \end{axis}
    \end{tikzpicture}
    \subcaption{Fracture energy concept}
  \end{minipage}
%
\hfill
%  
  \begin{minipage}[t]{0.3\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.2\linewidth, 
        height = 1.6\linewidth,
        xmin =  0.0, 
        xmax =  0.05, 
        ymin =  0.0, 
        ymax =  1.6, 
        xtick = {0.0, 0.025, 0.05},
        ytick = {0.0, 0.4, 0.8, 1.2, 1.6},
        xticklabels = {0.0, 0.025, 0.05},
        tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {disp $\bar{u}$ [mm]},
        legend entries = {$r=3 \quad$, $r=4$, $r=5\quad$, $r=6$}, 
        legend style   = {at = {(0.5,0.99)} , anchor = north},
        legend columns=2 ]
%                 
        \addplot[color = TRRBlue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Viscous_r3.txt};
        \addplot[color = TRRGreen,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Viscous_r4.txt};
        \addplot[color = TRRRed,
                 mark = \empty,
                 dashdotted,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Viscous_r5.txt};
        \addplot[color = orange,
                 mark = \empty,
                 dashdotted,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Viscous_r6.txt};
%        
      \end{axis}
    \end{tikzpicture}
    \subcaption{Viscous model}
  \end{minipage}
%  
  \hfill
%
  \begin{minipage}[t]{0.3\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.2\linewidth, 
        height = 1.6\linewidth,
        xmin =  0.0, 
        xmax =  0.05, 
        ymin =  0.0, 
        ymax =  1.6, 
        xtick = {0.0, 0.025, 0.05},
        ytick = {0.0, 0.4, 0.8, 1.2, 1.6},
        xticklabels = {0.0, 0.025, 0.05},
        tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {disp $\bar{u}$ [mm]}]
%                 
        \addplot[color = TRRBlue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Gradient_r3.txt};
        \addplot[color = TRRGreen,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Gradient_r4.txt};
        \addplot[color = TRRRed,
                 mark = \empty,
                 dashdotted,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Gradient_r5.txt};
        \addplot[color = orange,
                 mark = \empty,
                 dashdotted,
                 line width = 1.2pt]
                 table {Chapter/05_NumericalResults/Figures/LShape/LS_LoadDisp_Gradient_r6.txt};
%        
      \end{axis}
    \end{tikzpicture}
    \subcaption{Micromorphic enhanced model}
  \end{minipage}
%  
  \caption{L-shaped specimen: Load-displacement diagram for the different regularization types: Fracture energy concept (plot a), viscous regularization (plot b) and gradient regularization (plot c) for the different refined meshes. \label{fig:LShape_LoadDisp}}
\end{figure}


==> Timeconv_coarse_shear_EXP_comp_000000.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RMExp_200_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RMExp_2000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RMExp_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
      \end{tikzpicture}
      \subcaption{Return-Mapping Scheme.}
    \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width = 1.\linewidth, 
      height = 0.8\linewidth,
      xmin =  0.0, 
      xmax =  4.0, 
      ymin =  0.0, 
      ymax =  0.15, 
      xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
      ytick = {0.0, 0.05, 0.1, 0.15},
%      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
      y tick label style={/pgf/number format/fixed},
      x tick label style={/pgf/number format/fixed},
      scaled ticks=false, 
      xlabel = {$F_{12}$},
      legend cell align=left,
      legend pos=south east
      ]
      %                 
      \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_200_000000.txt};
      \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_2000_000000.txt};
      \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_20000_000000.txt};
      \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Incremental Energy Minimisation.}
  \end{minipage}
%  
  \caption{$ \tau_{12} $ evolution corresponding to a $ \{a,b,c\}=\{0,0,0\}$ orientation; Exponential time integration for $ \dot \F \pl $.}
\label{fig: shear_000000_EXP}
\end{figure}


==> Timeconv_coarse_shear_EXP_comp_004530.tex <==
\begin{figure}[ht]
  
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = \linewidth, 
        height = .8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.12, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.12},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        x tick label style={/pgf/number format/fixed},
        y tick label style={/pgf/number format/fixed},
        scaled ticks=true,
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
             mark = \empty,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMExp_200_004530.txt};
        \addplot[color = green,
             mark = \empty,
             dashed,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMExp_2000_004530.txt};
        \addplot[color = red,
             mark = \empty,
             dash dot,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMExp_20000_004530.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
      \end{tikzpicture}%
      \subcaption{Return-Mapping Scheme.}
    \end{minipage}
%
%    \begin{minipage}[t]{0.02\textwidth}
%      \vspace{45pt}
%      \centering
%      \rotatebox{90}{$\tau_{12}$ [GPa]}
%    \end{minipage}
%
    \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width = \linewidth, 
      height = .8\linewidth,
      xmin =  0.0, 
      xmax =  4.0, 
      ymin =  0.0, 
      ymax =  0.12, 
      xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
      ytick = {0.0, 0.05, 0.1, 0.12},
%      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
      x tick label style={/pgf/number format/fixed},
      y tick label style={/pgf/number format/fixed},
      scaled ticks=false, 
      xlabel = {$F_{12}$},
      legend cell align=left,
      legend pos=south east
      ]
      %                 
      \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_200_004530.txt};
      \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_2000_004530.txt};
      \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarExp_20000_004530.txt};
      \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Incremental Energy Minimisation.}
  \end{minipage}
%  
  \caption{$ \tau_{12} $ evolution corresponding to a $ \{a,b,c\}=\{\pi/6,\pi/4,0\}$ orientation; Exponential time integration for $ \dot \F \pl $.}
  \label{fig: shear_004530_EXP}
\end{figure}


==> Timeconv_coarse_shear_ExpM_FB.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_200_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_2000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Backward-Euler.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = 1.\linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.15, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.15},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    y tick label style={/pgf/number format/fixed},
    x tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_200_000000.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_2000_000000.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_20000_000000.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Exponential Map.}
  \end{minipage}%
\\
%
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12,
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=true,
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Backward-Euler.}
  \end{minipage}%
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = .8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=true,
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}%
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Exponential Map.}
  \end{minipage}%
%
  \caption{$ \tau_{12} $ evolution corresponding to the Return-Mapping scheme for different orientations and time integration procedures for $ \dot \F \pl $.}
  \label{fig: shear_000000_BE}
\end{figure}


==> Timeconv_coarse_shear_RM.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_200_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_2000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Backward-Euler.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = 1.\linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.15, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.15},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    y tick label style={/pgf/number format/fixed},
    x tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_200_000000.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_2000_000000.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_20000_000000.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Exponential Map.}
  \end{minipage}%
\\
%
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12,
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=true,
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMBE_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Backward-Euler.}
  \end{minipage}%
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = .8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=true,
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_RMExp_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}%
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Exponential Map.}
  \end{minipage}%
%
  \caption{FCC crystal subjected to simple shear. Computations based on the return-mapping scheme combined with the Fischer-Burmeister NCP function, cf. \cite{FohrmeisterDiazMosler_2018a}. Computed stresses (coordinate $\tau_{12} $ of the Kirchhoff stress tensor) vs. shear strain $F_{12}$. Upper row: $\{0,0,0\}$ orientation of the FCC crystal. Lower row: $ \{\pi/6,\pi/4,0\}$ orientation of the crystal. Left column: algorithm based on the backward-Euler integration. Right column: algorithm based on an exponential time integration.}
  \label{fig: shear_RM_FB}
\end{figure}


==> Timeconv_coarse_shear_Var_AugL.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
        %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
        %                 
        \addplot[color = blue, 
        mark = \empty,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarBE_AugL_200_000000.txt};
        \addplot[color = green,
        mark = \empty,
        dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarBE_AugL_2000b_000000.txt};
        \addplot[color = red,
        mark = \empty,
        dash dot,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarBE_AugL_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
        \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Backward-Euler.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
        %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
        %                 
        \addplot[color = blue, 
        mark = \empty,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_AugL_200_000000.txt};
        \addplot[color = green,
        mark = \empty,
        dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_AugL_2000_000000.txt};
        \addplot[color = red,
        mark = \empty,
        dash dot,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_AugL_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
        \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Exponential Map.}
  \end{minipage}%
\\
%
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_AugL_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_AugL_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_AugL_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Backward-Euler.}
  \end{minipage}%
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = .8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarEXP_AugL_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarEXP_AugL_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarEXP_AugL_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Exponential Map.}
  \end{minipage}%
%
  \caption{FCC crystal subjected to simple shear. Computations based on the variational augmented Lagrangian formulation, see Subsection~ \ref{subsec:Methods-AugLagrange}. Computed stresses (coordinate $\tau_{12} $ of the Kirchhoff stress tensor) vs. shear strain $F_{12}$. Upper row: $\{0,0,0\}$ orientation of the FCC crystal. Lower row: $ \{\pi/6,\pi/4,0\}$ orientation of the crystal. Left column: algorithm based on the backward-Euler integration. Right column: algorithm based on an exponential time integration.}
  \label{fig: shear_var_AugL}
\end{figure}


==> Timeconv_coarse_shear_Var_FB.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
        %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
        %                 
        \addplot[color = blue, 
        mark = \empty,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_Var_200_000000.txt};
        \addplot[color = green,
        mark = \empty,
        dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_Var_2000_000000.txt};
        \addplot[color = red,
        mark = \empty,
        dash dot,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_Var_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
        \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Backward-Euler.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
        %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
        %                 
        \addplot[color = blue, 
        mark = \empty,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_200_000000.txt};
        \addplot[color = green,
        mark = \empty,
        dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_2000_000000.txt};
        \addplot[color = red,
        mark = \empty,
        dash dot,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
        \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$; Exponential Map.}
  \end{minipage}%
\\
%
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = 0.8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarBE_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Backward-Euler.}
  \end{minipage}%
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width = \linewidth, 
    height = .8\linewidth,
    xmin =  0.0, 
    xmax =  4.0, 
    ymin =  0.0, 
    ymax =  0.12, 
    xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
    ytick = {0.0, 0.05, 0.1, 0.12},
    %      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
    x tick label style={/pgf/number format/fixed},
    y tick label style={/pgf/number format/fixed},
    scaled ticks=false, 
    xlabel = {$F_{12}$},
    legend cell align=left,
    legend pos=south east
    ]
    %                 
    \addplot[color = blue, 
    mark = \empty,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarExp_200_004530.txt};
    \addplot[color = green,
    mark = \empty,
    dashed,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarExp_2000_004530.txt};
    \addplot[color = red,
    mark = \empty,
    dash dot,
    line width = 1.2pt]
    table {./Timeconv_coarse_shear_VarExp_20000_004530.txt};
    \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
    \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$; Exponential Map.}
  \end{minipage}%
%
  \caption{FCC crystal subjected to simple shear. Computations utilizing the novel variational algorithm based on the nonlinear complementary problem, see Subsection~\ref{subsec:Methods-FischerBurmeister}. Computed stresses (coordinate $\tau_{12} $ of the Kirchhoff stress tensor) vs. shear strain $F_{12}$. Upper row: $\{0,0,0\}$ orientation of the FCC crystal. Lower row: $ \{\pi/6,\pi/4,0\}$ orientation of the crystal. Left column: algorithm based on the backward-Euler integration. Right column: algorithm based on an exponential time integration.}
  \label{fig: shear_var_FB}
\end{figure}


==> Timeconv_coarse_shear_comp_000000.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_200_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_2000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Return-Mapping Scheme.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width = 1.\linewidth, 
      height = 0.8\linewidth,
      xmin =  0.0, 
      xmax =  4.0, 
      ymin =  0.0, 
      ymax =  0.15, 
      xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
      ytick = {0.0, 0.05, 0.1, 0.15},
%      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
      y tick label style={/pgf/number format/fixed},
      x tick label style={/pgf/number format/fixed},
      scaled ticks=false, 
      xlabel = {$F_{12}$},
      legend cell align=left,
      legend pos=south east
      ]
      %                 
      \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_200_000000.txt};
      \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_2000_000000.txt};
      \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_20000_000000.txt};
      \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Incremental Energy Minimisation.}
  \end{minipage}
%  
  \caption{$ \tau_{12} $ evolution corresponding to a $ \{a,b,c\}=\{0,0,0\}$ orientation; Backward-Euler time integration for $ \dot \F \pl $.}
  \label{fig: shear_000000_BE}
\end{figure}


==> Timeconv_coarse_shear_comp_004530.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = \linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.12,
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.12},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        x tick label style={/pgf/number format/fixed},
        y tick label style={/pgf/number format/fixed},
        scaled ticks=true,
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
             mark = \empty,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMBE_200_004530.txt};
        \addplot[color = green,
             mark = \empty,
             dashed,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMBE_2000_004530.txt};
        \addplot[color = red,
             mark = \empty,
             dash dot,
             line width = 1.2pt]
             table {./Timeconv_coarse_shear_RMBE_20000_004530.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
      \end{tikzpicture}
      \subcaption{Return-Mapping Scheme.}
    \end{minipage}%
%
%
%    \begin{minipage}[t]{0.02\textwidth}
%      \vspace{45pt}
%      \centering
%      \rotatebox{90}{$\tau_{12}$ [GPa]}
%    \end{minipage}
%
    \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width = \linewidth, 
      height = 0.8\linewidth,
      xmin =  0.0, 
      xmax =  4.0, 
      ymin =  0.0, 
      ymax =  0.12, 
      xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
      ytick = {0.0, 0.05, 0.1, 0.12},
%      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
      x tick label style={/pgf/number format/fixed},
      y tick label style={/pgf/number format/fixed},
      scaled ticks=false, 
      xlabel = {$F_{12}$},
      legend cell align=left,
      legend pos=south east
      ]
      %                 
      \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarBE_200_004530.txt};
      \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarBE_2000_004530.txt};
      \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_VarBE_20000_004530.txt};
      \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Incremental Energy Minimisation.}
  \end{minipage}
%  
  \caption{$ \tau_{12} $ evolution corresponding to a $ \{a,b,c\}=\{\pi/6,\pi/4,0\}$ orientation; Backward-Euler time integration for $ \dot \F \pl $.}
  \label{fig: shear_004530_BE}
\end{figure}


==> shear_comp_20000_overview.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{80pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 1.\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RMExp_20000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_Var_20000_000000.txt};
        \addplot[color = yellow,
                 mark = \empty,
                 loosely dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_VarExp_20000_000000.txt};
        \addplot[color = magenta,
                mark = \empty,
                loosely dotted,
                line width = 1.2pt]
                table {./Timeconv_coarse_shear_VarBE_AugL_20000_000000.txt};
        \addplot[color = black,
                mark = \empty,
                densely dotted,
                line width = 1.2pt]
                table {./Timeconv_coarse_shear_VarExp_AugL_20000_000000.txt};
        \legend{{Return-Map, NCP, BE}, 
            {Return-Map, NCP, EXP},
            {Variational, NCP, BE},
            {Variational, NCP, EXP},
            {Variational, Augmented, BE},
            {Variational, Augmented, EXP}}
      \end{axis}
    \end{tikzpicture}
    \subcaption{$ \{a,b,c\}=\{0,0,0\}$ orientation.}
  \end{minipage}
  \begin{minipage}[t]{0.45\textwidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
        width = 1.\linewidth, 
        height =1.\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.12, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.12},
        %        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
        %                 
        \addplot[color = blue, 
        mark = \empty,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_RMBE_20000_004530.txt};
        \addplot[color = green,
        mark = \empty,
        dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_RMExp_20000_004530.txt};
        \addplot[color = red,
        mark = \empty,
        dash dot,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarBE_20000_004530.txt};
        \addplot[color = yellow,
        mark = \empty,
        loosely dashed,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_20000_004530.txt};
        \addplot[color = magenta,
        mark = \empty,
        loosely dotted,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarBE_AugL_20000_004530.txt};
        \addplot[color = black,
        mark = \empty,
        densely dotted,
        line width = 1.2pt]
        table {./Timeconv_coarse_shear_VarExp_AugL_20000_004530.txt};
        \legend{{Return-Map, NCP, BE}, 
        	{Return-Map, NCP, EXP},
        	{Variational, NCP, BE},
        	{Variational, NCP, EXP},
        	{Variational, Augmented, BE},
        	{Variational, Augmented, EXP}}
        \end{axis}
        \end{tikzpicture}
        \subcaption{$ \{a,b,c\}=\{\pi/6,\pi/4,0\}$ orientation.}
    \end{minipage}
%
  \caption{FCC crystal subjected to simple shear. Comparison of the three different algorithms: return-mapping scheme combined with the Fischer-Burmeister NCP function (Return-Map, NCP), variational algorithm based on the Fischer-Burmeister NCP function (Variational, NCP) and variational algorithm based on the augmented Lagrangian formulation. Computed stresses (coordinate $\tau_{12} $ of the Kirchhoff stress tensor) vs. shear strain $F_{12}$. Left row: $\{0,0,0\}$ orientation of the FCC crystal. Right row: $\{\pi/6,\pi/4,0\}$ orientation of the FCC crystal. Within all computations, the finest time discretization with $\Delta F_{12}= \num{2e-4}$ was chosen.}
  \label{fig: overview_20000}
\end{figure}


==> shear_comp_200_overview.tex <==
\begin{figure}[ht]
  \centering
  \begin{minipage}[t]{0.02\textwidth}
    \vspace{45pt}
    \centering
    \rotatebox{90}{$\tau_{12}$ [GPa]}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width = 1.\linewidth, 
        height = 0.8\linewidth,
        xmin =  0.0, 
        xmax =  4.0, 
        ymin =  0.0, 
        ymax =  0.15, 
        xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
        ytick = {0.0, 0.05, 0.1, 0.15},
%        xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
        y tick label style={/pgf/number format/fixed},
        x tick label style={/pgf/number format/fixed},
        scaled ticks=false, 
        xlabel = {$F_{12}$},
        legend cell align=left,
        legend pos=south east
        ]
%                 
        \addplot[color = blue, 
                 mark = \empty,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_200_000000.txt};
        \addplot[color = green,
                 mark = \empty,
                 dashed,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_2000_000000.txt};
        \addplot[color = red,
                 mark = \empty,
                 dash dot,
                 line width = 1.2pt]
                 table {./Timeconv_coarse_shear_RM_20000_000000.txt};
        \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Return-Mapping Scheme.}
  \end{minipage}
%
  \begin{minipage}[t]{0.45\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width = 1.\linewidth, 
      height = 0.8\linewidth,
      xmin =  0.0, 
      xmax =  4.0, 
      ymin =  0.0, 
      ymax =  0.15, 
      xtick = {0.0, 1.0, 2.0, 3.0, 4.0},
      ytick = {0.0, 0.05, 0.1, 0.15},
%      xticklabels = {0.0, 1.0, 2.0, 3.0, 4.0},
      y tick label style={/pgf/number format/fixed},
      x tick label style={/pgf/number format/fixed},
      scaled ticks=false, 
      xlabel = {$F_{12}$},
      legend cell align=left,
      legend pos=south east
      ]
      %                 
      \addplot[color = blue, 
          mark = \empty,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_200_000000.txt};
      \addplot[color = green,
          mark = \empty,
          dashed,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_2000_000000.txt};
      \addplot[color = red,
          mark = \empty,
          dash dot,
          line width = 1.2pt]
          table {./Timeconv_coarse_shear_Var_20000_000000.txt};
      \legend{$ \Delta F_{12}= \num{2e-2} $, $ \Delta F_{12}= \num{2e-3} $, $ \Delta F_{12}= \num{2e-4} $}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Incremental Energy Minimisation.}
  \end{minipage}
%  
  \caption{$ \tau_{12} $ evolution corresponding to a $ \{a,b,c\}=\{0,0,0\}$ orientation; Backward-Euler time integration for $ \dot \F \pl $.}
  \label{fig: shear_000000_BE}
\end{figure}

